Bad oracles in higher computability and randomness

Many constructions in computability theory rely on "time tricks". In the higher setting, relativising to some oracles shows the necessity of these. We construct an oracle~$A$ and a set~$X$, higher Turing reducible to~$X$, but for which $\Psi(A)\ne X$ for any higher functional~$\Psi$ which is consistent on all oracles. We construct an oracle~$A$ relative to which there is no universal higher ML-test. On the other hand, we show that badness has its limits: there are no higher self-PA oracles, and for no~$A$ can we construct a higher $A$-c.e.\ set which is also higher $A$-ML-random. We study various classes of bad oracles and differentiate between them using other familiar classes. For example, bad oracles for consistent reductions can be higher ML-random, whereas bad oracles for universal tests cannot.

==> treeshbone.txt <==
\draw[thick,color=red] (50.00,0.0) -- (25.00,13.00);
\draw[thick,color=red] (50.00,0.0) -- (75.00,13.00);
\draw[thick,color=red] (25.00,13.0) -- (25.00,26.00);
\draw[thick,color=blue,line width=.5mm] (25.00,13.0) -- (37.50,26.00);
\draw[thick,color=red] (75.00,13.0) -- (75.00,26.00);
\draw[thick,color=blue,line width=.5mm] (75.00,13.0) -- (87.50,26.00);
\draw[thick,color=red] (25.00,26.0) -- (12.50,39.00);
\draw[thick,color=red] (25.00,26.0) -- (37.50,39.00);
\draw[thick,color=red] (75.00,26.0) -- (62.50,39.00);
\draw[thick,color=red] (75.00,26.0) -- (87.50,39.00);
\draw[thick,color=red] (12.50,39.0) -- (12.50,52.00);
\draw[thick,color=blue,line width=.5mm] (12.50,39.0) -- (18.75,52.00);
\draw[thick,color=red] (37.50,39.0) -- (37.50,52.00);
\draw[thick,color=blue,line width=.5mm] (37.50,39.0) -- (43.75,52.00);
\draw[thick,color=red] (62.50,39.0) -- (62.50,52.00);
\draw[thick,color=blue,line width=.5mm] (62.50,39.0) -- (68.75,52.00);
\draw[thick,color=red] (87.50,39.0) -- (87.50,52.00);
\draw[thick,color=blue,line width=.5mm] (87.50,39.0) -- (93.75,52.00);
\draw[thick,color=red] (12.50,52.0) -- (6.25,65.00);
\draw[thick,color=red] (12.50,52.0) -- (18.75,65.00);
\draw[thick,color=red] (37.50,52.0) -- (31.25,65.00);
\draw[thick,color=red] (37.50,52.0) -- (43.75,65.00);
\draw[thick,color=red] (62.50,52.0) -- (56.25,65.00);
\draw[thick,color=red] (62.50,52.0) -- (68.75,65.00);
\draw[thick,color=red] (87.50,52.0) -- (81.25,65.00);
\draw[thick,color=red] (87.50,52.0) -- (93.75,65.00);
\draw[thick,color=red] (6.25,65.0) -- (6.25,78.00);
\draw[thick,color=blue,line width=.5mm] (6.25,65.0) -- (9.38,78.00);
\draw[thick,color=red] (18.75,65.0) -- (18.75,78.00);
\draw[thick,color=blue,line width=.5mm] (18.75,65.0) -- (21.88,78.00);
\draw[thick,color=red] (31.25,65.0) -- (31.25,78.00);
\draw[thick,color=blue,line width=.5mm] (31.25,65.0) -- (34.38,78.00);
\draw[thick,color=red] (43.75,65.0) -- (43.75,78.00);
\draw[thick,color=blue,line width=.5mm] (43.75,65.0) -- (46.88,78.00);
\draw[thick,color=red] (56.25,65.0) -- (56.25,78.00);
\draw[thick,color=blue,line width=.5mm] (56.25,65.0) -- (59.38,78.00);
\draw[thick,color=red] (68.75,65.0) -- (68.75,78.00);
\draw[thick,color=blue,line width=.5mm] (68.75,65.0) -- (71.88,78.00);
\draw[thick,color=red] (81.25,65.0) -- (81.25,78.00);
\draw[thick,color=blue,line width=.5mm] (81.25,65.0) -- (84.38,78.00);
\draw[thick,color=red] (93.75,65.0) -- (93.75,78.00);
\draw[thick,color=blue,line width=.5mm] (93.75,65.0) -- (96.88,78.00);
\draw[thick,color=red] (6.25,78.0) -- (3.13,91.00);
\draw[thick,color=red] (6.25,78.0) -- (9.38,91.00);
\draw[thick,color=red] (18.75,78.0) -- (15.63,91.00);
\draw[thick,color=red] (18.75,78.0) -- (21.88,91.00);
\draw[thick,color=red] (31.25,78.0) -- (28.13,91.00);
\draw[thick,color=red] (31.25,78.0) -- (34.38,91.00);
\draw[thick,color=red] (43.75,78.0) -- (40.63,91.00);
\draw[thick,color=red] (43.75,78.0) -- (46.88,91.00);
\draw[thick,color=red] (56.25,78.0) -- (53.13,91.00);
\draw[thick,color=red] (56.25,78.0) -- (59.38,91.00);
\draw[thick,color=red] (68.75,78.0) -- (65.63,91.00);
\draw[thick,color=red] (68.75,78.0) -- (71.88,91.00);
\draw[thick,color=red] (81.25,78.0) -- (78.13,91.00);
\draw[thick,color=red] (81.25,78.0) -- (84.38,91.00);
\draw[thick,color=red] (93.75,78.0) -- (90.63,91.00);
\draw[thick,color=red] (93.75,78.0) -- (96.88,91.00);
\draw[thick,color=red] (3.13,91.0) -- (3.13,104.00);
\draw[thick,color=blue,line width=.5mm] (3.13,91.0) -- (4.69,104.00);
\draw[thick,color=red] (9.38,91.0) -- (9.38,104.00);
\draw[thick,color=blue,line width=.5mm] (9.38,91.0) -- (10.94,104.00);
\draw[thick,color=red] (15.63,91.0) -- (15.63,104.00);
\draw[thick,color=blue,line width=.5mm] (15.63,91.0) -- (17.19,104.00);
\draw[thick,color=red] (21.88,91.0) -- (21.88,104.00);
\draw[thick,color=blue,line width=.5mm] (21.88,91.0) -- (23.44,104.00);
\draw[thick,color=red] (28.13,91.0) -- (28.13,104.00);
\draw[thick,color=blue,line width=.5mm] (28.13,91.0) -- (29.69,104.00);
\draw[thick,color=red] (34.38,91.0) -- (34.38,104.00);
\draw[thick,color=blue,line width=.5mm] (34.38,91.0) -- (35.94,104.00);
\draw[thick,color=red] (40.63,91.0) -- (40.63,104.00);
\draw[thick,color=blue,line width=.5mm] (40.63,91.0) -- (42.19,104.00);
\draw[thick,color=red] (46.88,91.0) -- (46.88,104.00);
\draw[thick,color=blue,line width=.5mm] (46.88,91.0) -- (48.44,104.00);
\draw[thick,color=red] (53.13,91.0) -- (53.13,104.00);
\draw[thick,color=blue,line width=.5mm] (53.13,91.0) -- (54.69,104.00);
\draw[thick,color=red] (59.38,91.0) -- (59.38,104.00);
\draw[thick,color=blue,line width=.5mm] (59.38,91.0) -- (60.94,104.00);
\draw[thick,color=red] (65.63,91.0) -- (65.63,104.00);
\draw[thick,color=blue,line width=.5mm] (65.63,91.0) -- (67.19,104.00);
\draw[thick,color=red] (71.88,91.0) -- (71.88,104.00);
\draw[thick,color=blue,line width=.5mm] (71.88,91.0) -- (73.44,104.00);
\draw[thick,color=red] (78.13,91.0) -- (78.13,104.00);
\draw[thick,color=blue,line width=.5mm] (78.13,91.0) -- (79.69,104.00);
\draw[thick,color=red] (84.38,91.0) -- (84.38,104.00);
\draw[thick,color=blue,line width=.5mm] (84.38,91.0) -- (85.94,104.00);
\draw[thick,color=red] (90.63,91.0) -- (90.63,104.00);
\draw[thick,color=blue,line width=.5mm] (90.63,91.0) -- (92.19,104.00);
\draw[thick,color=red] (96.88,91.0) -- (96.88,104.00);
\draw[thick,color=blue,line width=.5mm] (96.88,91.0) -- (98.44,104.00);


==> treetrees.txt <==

\node (T) at (50,0) {$T$};
\node (T1) at (25,20) {$\Nar(T)$};
\node (T2) at (75,20) {$T \ldbrack i \rdbrack...$};

\node (T11) at (12.5,40) {$\Nar()$};
\node (T12) at (37.5,40) {$\ldbrack i \rdbrack...$};
\node (T21) at (62.5,40) {$\Nar()$};
\node (T22) at (87.5,40) {$\ldbrack i \rdbrack...$};


\node (T111) at (6.25,60) {$\Nar()$};
\node (T112) at (18.75,60) {$\ldbrack i \rdbrack...$};
\node (T121) at (31.25,60) {$\Nar()$};
\node (T122) at (43.75,60) {$\ldbrack i \rdbrack...$};
\node (T211) at (56.25,60) {$\Nar()$};
\node (T212) at (68.75,60) {$\ldbrack i \rdbrack...$};
\node (T221) at (81.25,60) {$\Nar()$};
\node (T222) at (93.75,60) {$\ldbrack i \rdbrack...$};

\draw[thick] (T) -- (T1);
\draw[thick] (T) -- (72,16);
\draw[thick] (T) -- (74,16);
\draw[thick] (T) -- (76,16);

%-----

\draw[thick] (T1) -- (T11);
\draw[thick] (T1) -- (35,36);
\draw[thick] (T1) -- (37,36);
\draw[thick] (T1) -- (39,36);

\draw[thick] (T2) -- (T21);
\draw[thick] (T2) -- (84,36);
\draw[thick] (T2) -- (86,36);
\draw[thick] (T2) -- (88,36);

%-----

\draw[thick] (T11) -- (T111);
\draw[thick] (T11) -- (16.75,56);
\draw[thick] (T11) -- (18.75,56);
\draw[thick] (T11) -- (20.75,56);

\draw[thick] (T12) -- (T121);
\draw[thick] (T12) -- (41.75,56);
\draw[thick] (T12) -- (43.75,56);
\draw[thick] (T12) -- (45.75,56);

\draw[thick] (T21) -- (T211);
\draw[thick] (T21) -- (66.75,56);
\draw[thick] (T21) -- (68.75,56);
\draw[thick] (T21) -- (70.75,56);

\draw[thick] (T22) -- (T221);
\draw[thick] (T22) -- (91.75,56);
\draw[thick] (T22) -- (93.75,56);
\draw[thick] (T22) -- (95.75,56);
